A simulation comparison of tournament designs for the World Men's Handball Championships

The study aims to compare different designs for the World Men's Handball Championships. This event, organised in every two years, has adopted four hybrid formats consisting of knockout and round-robin stages in recent decades, including a change of design between the two recent championships in 2017 and 2019. They are evaluated under two extremal seeding policies with respect to various outcome measures through Monte-Carlo simulations. We find that the ability to give the first four positions to the strongest teams, as well as the expected quality and outcome uncertainty of the final is not necessarily a monotonic function of the number of matches played: the most frugal format is the second best with respect to these outcome measures, making it a good compromise in an unavoidable trade-off. A possible error is identified in a particular design. The relative performance of the formats is independent of the seeding rules and the competitive balance of the teams. The recent reform is demonstrated to have increased the probability of winning for the top teams. Our results have useful implications for the organisers of hybrid tournaments.

==> Figure1_logistic_probability.tex <==
%\input{Preambulum}

\begin{figure}[ht]
\centering
\caption[The probability that team $i$ beats its opponent]{The probability that team $i$ beats its opponent (baseline, $\alpha=4$, $\beta=24$)}
\label{Fig1}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=\textwidth, 
height=0.5\textwidth,
xmin=1,
xmax=24,
ymin=0,
ymax=1,
ymajorgrids,
xlabel = Pre-tournament rank of the opponent,
%ylabel = Probability decrease compared to $RR$,
tick label style = {/pgf/number format/fixed},
legend entries = {Team 1 $\qquad$,Team 2 $\qquad$,Team 7 $\qquad$,Team 13},
legend style = {at={(0.5,-0.2)},anchor = north,legend columns = 4}
]
% Team 1
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.5)
(2,0.539140468215587)
(3,0.576358959120063)
(4,0.611427053729256)
(5,0.644209067078602)
(6,0.674648620510151)
(7,0.702753727515816)
(8,0.728582039617816)
(9,0.752227337483334)
(10,0.773807862482129)
(11,0.793456708526107)
(12,0.811314238293996)
(13,0.827522335443614)
(14,0.842220230466511)
(15,0.855541617697201)
(16,0.867612793899598)
(17,0.878551579319149)
(18,0.88846681957479)
(19,0.897458304741974)
(20,0.90561697683898)
(21,0.91302532702477)
(22,0.919757908711872)
(23,0.925881912739033)
(24,0.93145776631542)
};
% Player 2
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,0.460859531784413)
(2,0.5)
(3,0.537668817917944)
(4,0.573570031503352)
(5,0.607495595903654)
(6,0.63931755613366)
(7,0.668977187201421)
(8,0.696472788718025)
(9,0.721847443875057)
(10,0.745177637800896)
(11,0.766563257783379)
(12,0.786119202917543)
(13,0.80396862132084)
(14,0.820237660653819)
(15,0.835051546391753)
(16,0.848531774863307)
(17,0.860794209222365)
(18,0.871947884254983)
(19,0.882094351661615)
(20,0.891327425547054)
(21,0.899733214908457)
(22,0.907390354148157)
(23,0.914370363319209)
(24,0.92073808684648)
};
% Player 7
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,0.297246272484184)
(2,0.331022812798579)
(3,0.365261085856538)
(4,0.399600306076609)
(5,0.433701332227947)
(6,0.467257102740607)
(7,0.5)
(8,0.531706097620959)
(9,0.562196542972028)
(10,0.591336531470797)
(11,0.619032434515083)
(12,0.645227661855676)
(13,0.669897793959428)
(14,0.693045435222427)
(15,0.714695136983381)
(16,0.734888637100221)
(17,0.753680571373399)
(18,0.77113473699184)
(19,0.787320931059465)
(20,0.802312347095235)
(21,0.816183486705999)
(22,0.829008529382739)
(23,0.840860097580612)
(24,0.851808354288562)
};
% Player 13
\addplot[red,smooth,very thick] coordinates {
(1,0.172477664556386)
(2,0.19603137867916)
(3,0.220918090357424)
(4,0.24696713338104)
(5,0.273986787229773)
(6,0.301770273839758)
(7,0.330102206040572)
(8,0.358765089024432)
(9,0.387545497146809)
(10,0.416239604023925)
(11,0.444657824229447)
(12,0.472628417596265)
(13,0.5)
(14,0.52664298737882)
(15,0.552450065693922)
(16,0.57733582519895)
(17,0.601235722635397)
(18,0.624104542107806)
(19,0.645914518184714)
(20,0.666653267540064)
(21,0.686321652357089)
(22,0.704931673304609)
(23,0.722504464866072)
(24,0.739068442983625)
};
\end{axis}
\end{tikzpicture}

\end{figure}

%\end{document}

==> Figure2_match_number.tex <==
%\input{Preambulum}

\begin{figure}[ht]
\centering
\caption{The distribution of matches played in different tournament formats}
\label{Fig2}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = \textwidth, 
height = 0.5\textwidth,
xlabel = Number of matches,
ylabel = Number of teams, 
ybar = 2pt,
ymin = 0,
ymajorgrids = true,
bar width = 6pt,
legend entries={$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
legend style={at={(0.5,-0.225)},anchor = north,legend columns = 4}
]
% KO
\addplot [black, pattern color = black, pattern = dots, very thick] coordinates {
(5,8)
(6,8)
(7,4)
(9,4)
};
% G64
\addplot [blue, pattern color = blue, pattern = north west lines, very thick] coordinates {
(5,8)
(7,12)
(9,4)
};
% G66
\addplot [ForestGreen, pattern color = ForestGreen, pattern = horizontal lines, very thick] coordinates {
(5,12)
(8,8)
(10,4)
};
% G46
\addplot [red, pattern color = red, pattern = north east lines, very thick] coordinates {
(3,12)
(7,4)
(8,4)
(10,4)
};
\end{axis}
\end{tikzpicture}
\end{figure}

%\end{document}

==> Figure3_number_of_runs.tex <==
%\input{Preambulum}

\begin{figure}[ht]
\centering
\caption[Dependence of some tournament metrics on the number of iterations]{Dependence of some tournament metrics on the number of iterations \\
\footnotesize{Competition design unseeded $KO$; $\alpha=4$; $\beta=24$}}
\label{Fig3}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.495\textwidth, 
height = 0.35\textwidth,
xmin = 1000,
xmax = 10000000,
title = The proportion of tournament wins for \\ the highest pre-tournament ranked team,
title style = {align=center, font=\small},
%ymin=0,
%ymax=1,
ymajorgrids,
xlabel = Number of independent runs,
xlabel style = {font=\small},
xmode = log,
tick label style = {/pgf/number format/precision=3},
]
\addplot[red,smooth,very thick] coordinates {
(1000,0.246)
(2500,0.2416)
(5000,0.2478)
(10000,0.2427)
(25000,0.23828)
(50000,0.24666)
(100000,0.24091)
(250000,0.241732)
(500000,0.241316)
(1000000,0.24132)
(2500000,0.2419248)
(5000000,0.2413072)
(10000000,0.2414753)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.495\textwidth,
height = 0.35\textwidth,
title style = {align=center},
title = The proportion of finals played by the \\ two highest pre-tournament ranked teams,
title style = {align=center, font=\small},
xmin = 1000,
xmax = 10000000,
%ymin=0,
%ymax=1,
ymajorgrids,
xlabel = Number of independent runs,
xlabel style = {font=\small},
xmode = log,
scaled ticks = false,
tick label style = {/pgf/number format/precision=4},
]
\addplot[red,smooth,very thick] coordinates {
(1000,0.089)
(2500,0.0776)
(5000,0.0788)
(10000,0.0772)
(25000,0.0752)
(50000,0.0779)
(100000,0.07762)
(250000,0.07792)
(500000,0.076664)
(1000000,0.07695)
(2500000,0.0773768)
(5000000,0.0772358)
(10000000,0.0772586)
};
\end{axis}
\end{tikzpicture}

\end{figure}
%\end{document}

==> Figure4_winning_probability_seeded.tex <==
%\input{Preambulum}

\begin{figure}[ht]
\centering
\caption[The probability that one of the best $p$ teams \emph{wins} the tournament]{The probability that one of the best $p$ teams \emph{wins} the tournament \\
\footnotesize{Seeded competition designs; $\alpha=4$; $\beta=24$}}
\label{Fig4}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=\textwidth, 
height=0.6\textwidth,
xmin=1,
xmax=12,
%ymin=0,
ymax=1.05,
ymajorgrids,
xlabel = Value of $p$,
%ylabel = Probability decrease compared to $RR$,
tick label style = {/pgf/number format/fixed},
legend entries={$RR \qquad$,$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
legend style={at={(0.5,-0.15)},anchor = north,legend columns = 5}
]
% RR24
\addplot[brown,smooth,very thick,dashdotted] coordinates {
(1,0.363423)
(2,0.606787)
(3,0.765476)
(4,0.864358)
(5,0.924461)
(6,0.959508)
(7,0.978973)
(8,0.989385)
(9,0.994891)
(10,0.997632)
(11,0.99891)
(12,0.99953)
};
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,0.238524)
(2,0.425345)
(3,0.570068)
(4,0.681685)
(5,0.766318)
(6,0.829869)
(7,0.877299)
(8,0.912235)
(9,0.937699)
(10,0.956111)
(11,0.969554)
(12,0.979008)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.239567)
(2,0.426927)
(3,0.571621)
(4,0.683257)
(5,0.766923)
(6,0.829762)
(7,0.877144)
(8,0.912211)
(9,0.936739)
(10,0.955044)
(11,0.968184)
(12,0.977687)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,0.266219)
(2,0.468575)
(3,0.621891)
(4,0.735944)
(5,0.815352)
(6,0.872477)
(7,0.913262)
(8,0.942161)
(9,0.96095)
(10,0.974018)
(11,0.98294)
(12,0.98903)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,0.254197)
(2,0.450821)
(3,0.602074)
(4,0.715585)
(5,0.800301)
(6,0.862146)
(7,0.904196)
(8,0.934272)
(9,0.95547)
(10,0.970213)
(11,0.980702)
(12,0.987804)
};
\end{axis}
\end{tikzpicture}

\end{figure}

%\end{document}

==> Figure5_winning_probability_difference.tex <==
%\include{Preambulum}

\begin{figure}[ht]
\centering
\caption[The probability difference that one of the best $p$ teams \emph{wins} the tournament, compared to a round-robin tournament with $24$ teams]{The probability difference that one of the best $p$ teams \emph{wins} the tournament, \\ compared to a round-robin tournament with $24$ teams ($RR$)}
\label{Fig5}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.495\textwidth, 
height = 0.35\textwidth,
xmin = 1,
xmax = 12,
title = {Seeded designs; $\alpha=4$; $\beta=24$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed, font=\small},
%legend entries={$KO$,$G64$,$G66$,$G46$},
%legend style={at={(0.5,-0.4)},anchor = north,legend columns = 4}
ymin=-0.21,
ymax=0.01,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,-0.124899)
(2,-0.181442)
(3,-0.195408)
(4,-0.182673)
(5,-0.158143)
(6,-0.129639)
(7,-0.101674)
(8,-0.07715)
(9,-0.057192)
(10,-0.041521)
(11,-0.029356)
(12,-0.020522)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.123856)
(2,-0.17986)
(3,-0.193855)
(4,-0.181101)
(5,-0.157538)
(6,-0.129746)
(7,-0.101829)
(8,-0.077174)
(9,-0.058152)
(10,-0.042588)
(11,-0.030726)
(12,-0.021843)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,-0.097204)
(2,-0.138212)
(3,-0.143585)
(4,-0.128414)
(5,-0.109109)
(6,-0.087031)
(7,-0.065711)
(8,-0.047224)
(9,-0.033941)
(10,-0.023614)
(11,-0.01597)
(12,-0.0105)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,-0.109226)
(2,-0.155966)
(3,-0.163402)
(4,-0.148773)
(5,-0.12416)
(6,-0.097362)
(7,-0.074777)
(8,-0.055113)
(9,-0.039421)
(10,-0.027419)
(11,-0.018208)
(12,-0.011726)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.495\textwidth,
height = 0.35\textwidth,
xmin = 1,
xmax = 12,
title = {Unseeded designs; $\alpha=4$; $\beta=24$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed, font=\small},
legend entries = {$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
legend style = {at={(-0.2,-0.3)},anchor=north,legend columns = 4},
ymin=-0.21,
ymax=0.01,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,-0.122259)
(2,-0.177359)
(3,-0.190655)
(4,-0.178298)
(5,-0.154972)
(6,-0.127284)
(7,-0.100169)
(8,-0.076367)
(9,-0.057087)
(10,-0.041648)
(11,-0.029874)
(12,-0.021202)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.124752)
(2,-0.18274)
(3,-0.197258)
(4,-0.185989)
(5,-0.162577)
(6,-0.13454)
(7,-0.107044)
(8,-0.082644)
(9,-0.062428)
(10,-0.046064)
(11,-0.033811)
(12,-0.024492)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,-0.101319)
(2,-0.145437)
(3,-0.154324)
(4,-0.142387)
(5,-0.121549)
(6,-0.097843)
(7,-0.075341)
(8,-0.05591)
(9,-0.040542)
(10,-0.028713)
(11,-0.019953)
(12,-0.01367)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,-0.111455)
(2,-0.160442)
(3,-0.170121)
(4,-0.157054)
(5,-0.134104)
(6,-0.108754)
(7,-0.084179)
(8,-0.06314)
(9,-0.046218)
(10,-0.033124)
(11,-0.023369)
(12,-0.016341)
};
\end{axis}
\end{tikzpicture}

\end{figure}

%\end{document}

==> Figure6_final_playing_probability.tex <==
%\include{Preambulum}

\begin{figure}[ht]
\centering
\caption{The probability that at least one of the best $p$ teams \emph{plays in the final}}
\label{Fig6}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
xmin = 1,
xmax = 8,
xtick = {0,1,2,3,4,5,6,7,8}, 
title = {Seeded designs; $\alpha=4$; $\beta=24$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed, font=\small},
ymin = 0.35,
ymax = 1.025,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,0.368944)
(2,0.608127)
(3,0.761602)
(4,0.859326)
(5,0.91541)
(6,0.950014)
(7,0.970889)
(8,0.983574)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.369533)
(2,0.609534)
(3,0.76316)
(4,0.860973)
(5,0.915454)
(6,0.949414)
(7,0.970216)
(8,0.982866)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,0.422527)
(2,0.673332)
(3,0.820289)
(4,0.904576)
(5,0.947755)
(6,0.972133)
(7,0.985269)
(8,0.992351)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,0.401174)
(2,0.647845)
(3,0.797214)
(4,0.886046)
(5,0.937806)
(6,0.96698)
(7,0.981978)
(8,0.990452)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth,
height = 0.35\textwidth,
xmin = 1,
xmax = 8,
xtick = {0,1,2,3,4,5,6,7,8}, 
title = {Unseeded designs; $\alpha=4$; $\beta=24$},
title style = {align=center, font=\small},
ymajorgrids,
xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed, font=\small},
legend entries = {$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
legend style = {at={(-0.2,-0.3)},anchor=north,legend columns = 4},
ymin = 0.35,
ymax = 1.025,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,0.373832)
(2,0.612286)
(3,0.763008)
(4,0.857009)
(5,0.914575)
(6,0.949526)
(7,0.970603)
(8,0.982761)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.368552)
(2,0.604556)
(3,0.754386)
(4,0.848533)
(5,0.907561)
(6,0.943899)
(7,0.966344)
(8,0.979818)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,0.413881)
(2,0.659625)
(3,0.80449)
(4,0.88865)
(5,0.937442)
(6,0.965224)
(7,0.98087)
(8,0.989715)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,0.395171)
(2,0.638827)
(3,0.787893)
(4,0.876857)
(5,0.929362)
(6,0.959944)
(7,0.977335)
(8,0.987329)
};
\end{axis}
\end{tikzpicture}

\end{figure}

%\end{document}

==> Figure7_pre_tournament_rank_distribution.tex <==
%\include{Preambulum}

\begin{figure}[ht]
\centering
\caption[The probability difference of reaching the first four places as a function of the pre-tournament rank, compared to competition design $KO$]{The probability difference of reaching the first four places as a function \\ of the pre-tournament rank, compared to competition design $KO$ ($\alpha = 4$, $\beta = 24$)}
\label{Fig7}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
xmin = 1,
xmax = 24,
title = {Pre-tournament rank of \#1; seeded (in \%)},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
ymin = -1.4,
ymax = 3,
]
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.1043)
(2,0.0539)
(3,-0.0029)
(4,0.0019)
(5,-0.0967)
(6,-0.0712)
(7,-0.0048)
(8,0.0131)
(9,-0.0936)
(10,-0.0107)
(11,-0.0303)
(12,0.0049)
(13,0.0187)
(14,0.0122)
(15,0.0186)
(16,0.0198)
(17,0.0115)
(18,0.0082)
(19,0.0145)
(20,0.0068)
(21,0.0102)
(22,0.0045)
(23,0.0035)
(24,0.0036)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,2.7695)
(2,1.5535)
(3,0.8593)
(4,0.2436)
(5,-0.5225)
(6,-0.6426)
(7,-0.6645)
(8,-0.6037)
(9,-0.6675)
(10,-0.5344)
(11,-0.4521)
(12,-0.3364)
(13,-0.2752)
(14,-0.2074)
(15,-0.1566)
(16,-0.1125)
(17,-0.0771)
(18,-0.0561)
(19,-0.0383)
(20,-0.034)
(21,-0.0178)
(22,-0.013)
(23,-0.0078)
(24,-0.0064)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,1.5673)
(2,0.9803)
(3,0.653)
(4,0.1894)
(5,0.0083)
(6,-0.1706)
(7,-0.538)
(8,-0.486)
(9,-0.4266)
(10,-0.3669)
(11,-0.2954)
(12,-0.2352)
(13,-0.2434)
(14,-0.1765)
(15,-0.1326)
(16,-0.109)
(17,-0.0668)
(18,-0.0447)
(19,-0.0396)
(20,-0.0301)
(21,-0.0147)
(22,-0.0101)
(23,-0.0069)
(24,-0.0052)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth,
height = 0.35\textwidth,
xmin = 1,
xmax = 24,
title = {Pre-tournament rank of \#1; unseeded (in \%)},
title style = {align=center, font=\small},
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
%legend entries = {$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
%legend style = {at={(-0.2,-0.35)},anchor=north,legend columns = 4,font=\small},
ymin = -1.4,
ymax = 3,
]
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.2493)
(2,-0.2888)
(3,-0.1222)
(4,-0.1088)
(5,0.0086)
(6,0.0349)
(7,0.0381)
(8,0.0598)
(9,0.0936)
(10,0.0925)
(11,0.0479)
(12,0.0647)
(13,0.059)
(14,0.0529)
(15,0.0611)
(16,0.0367)
(17,0.0262)
(18,0.0233)
(19,0.0229)
(20,0.0157)
(21,0.0132)
(22,0.0043)
(23,0.0049)
(24,0.0088)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,2.094)
(2,1.0982)
(3,0.4409)
(4,-0.042)
(5,-0.2488)
(6,-0.3982)
(7,-0.4613)
(8,-0.4371)
(9,-0.3912)
(10,-0.361)
(11,-0.3014)
(12,-0.2389)
(13,-0.1823)
(14,-0.1567)
(15,-0.1123)
(16,-0.0824)
(17,-0.0648)
(18,-0.0499)
(19,-0.0337)
(20,-0.0246)
(21,-0.0154)
(22,-0.0149)
(23,-0.011)
(24,-0.0052)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,1.0804)
(2,0.6113)
(3,0.3617)
(4,0.071)
(5,-0.0376)
(6,-0.2338)
(7,-0.254)
(8,-0.2763)
(9,-0.2358)
(10,-0.2345)
(11,-0.2019)
(12,-0.1644)
(13,-0.1182)
(14,-0.0994)
(15,-0.0644)
(16,-0.0562)
(17,-0.0411)
(18,-0.0368)
(19,-0.0229)
(20,-0.0162)
(21,-0.0105)
(22,-0.0117)
(23,-0.0048)
(24,-0.0039)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis3,
width = 0.5\textwidth, 
height = 0.35\textwidth,
xmin = 1,
xmax = 24,
title = {Pre-tournament rank of \#2; seeded (in \%)},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
ymin = -1.4,
ymax = 3,
]
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.0454)
(2,-0.0051)
(3,0.0294)
(4,0.0202)
(5,-0.1581)
(6,-0.0583)
(7,0.0029)
(8,0.0295)
(9,-0.1121)
(10,-0.1215)
(11,0.0084)
(12,-0.0094)
(13,0.0163)
(14,-0.0134)
(15,0.0201)
(16,0.0421)
(17,0.0688)
(18,0.0555)
(19,0.064)
(20,0.0383)
(21,0.042)
(22,0.0361)
(23,0.0244)
(24,0.0253)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,2.5888)
(2,2.4158)
(3,1.8806)
(4,1.3094)
(5,0.0509)
(6,-0.2587)
(7,-0.4731)
(8,-0.5339)
(9,-0.9447)
(10,-0.9591)
(11,-0.8383)
(12,-0.7904)
(13,-0.7049)
(14,-0.6349)
(15,-0.526)
(16,-0.4175)
(17,-0.2872)
(18,-0.2383)
(19,-0.1796)
(20,-0.158)
(21,-0.1092)
(22,-0.0787)
(23,-0.0663)
(24,-0.0467)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,1.6557)
(2,1.667)
(3,1.3658)
(4,1.0234)
(5,0.3241)
(6,0.1566)
(7,-0.4339)
(8,-0.4882)
(9,-0.5353)
(10,-0.6237)
(11,-0.5407)
(12,-0.5373)
(13,-0.6407)
(14,-0.5517)
(15,-0.4613)
(16,-0.3682)
(17,-0.2385)
(18,-0.1894)
(19,-0.1741)
(20,-0.1491)
(21,-0.0943)
(22,-0.0698)
(23,-0.0538)
(24,-0.0426)
};
\end{axis}

\begin{axis}[
at = {(axis3.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth,
height = 0.35\textwidth,
xmin = 1,
xmax = 24,
title = {Pre-tournament rank of \#2; unseeded (in \%)},
title style = {align=center, font=\small},
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
%legend entries = {$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
%legend style = {at={(-0.2,-0.35)},anchor=north,legend columns = 4,font=\small},
ymin = -1.4,
ymax = 3,
]
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.2787)
(2,-0.1602)
(3,-0.2587)
(4,-0.3269)
(5,-0.1504)
(6,-0.1583)
(7,-0.0809)
(8,-0.0183)
(9,0.0447)
(10,0.0901)
(11,0.1115)
(12,0.0977)
(13,0.1208)
(14,0.1194)
(15,0.1467)
(16,0.1209)
(17,0.0996)
(18,0.1113)
(19,0.111)
(20,0.0762)
(21,0.0572)
(22,0.0443)
(23,0.0437)
(24,0.0373)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,1.9109)
(2,1.6582)
(3,1.1093)
(4,0.5884)
(5,0.268)
(6,-0.0642)
(7,-0.3321)
(8,-0.4038)
(9,-0.5758)
(10,-0.5354)
(11,-0.571)
(12,-0.5491)
(13,-0.464)
(14,-0.3918)
(15,-0.3451)
(16,-0.2822)
(17,-0.2531)
(18,-0.1932)
(19,-0.1437)
(20,-0.1288)
(21,-0.1122)
(22,-0.0833)
(23,-0.0614)
(24,-0.0446)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,1.0535)
(2,1.0017)
(3,0.8004)
(4,0.4031)
(5,0.2581)
(6,-0.0027)
(7,-0.1723)
(8,-0.2254)
(9,-0.3484)
(10,-0.352)
(11,-0.3378)
(12,-0.3687)
(13,-0.2975)
(14,-0.2619)
(15,-0.2455)
(16,-0.1836)
(17,-0.1788)
(18,-0.1255)
(19,-0.103)
(20,-0.093)
(21,-0.0884)
(22,-0.0513)
(23,-0.0433)
(24,-0.0377)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis5,
width = 0.5\textwidth, 
height = 0.35\textwidth,
xmin = 1,
xmax = 24,
title = {Pre-tournament rank of \#3; seeded (in \%)},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
ymin = -1.4,
ymax = 3,
]
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.3628)
(2,0.434)
(3,0.4912)
(4,0.5082)
(5,-0.4129)
(6,-0.2216)
(7,-0.1784)
(8,-0.0889)
(9,-0.3485)
(10,-0.3396)
(11,-0.1473)
(12,-0.1112)
(13,-0.0915)
(14,-0.027)
(15,-0.0372)
(16,-0.0235)
(17,0.0126)
(18,0.0256)
(19,0.0312)
(20,0.0317)
(21,0.0345)
(22,0.0387)
(23,0.0342)
(24,0.0229)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,2.5617)
(2,2.4713)
(3,2.1338)
(4,1.7922)
(5,-0.0899)
(6,-0.3169)
(7,-0.5407)
(8,-0.6272)
(9,-1.0238)
(10,-1.0378)
(11,-0.8948)
(12,-0.7954)
(13,-0.7566)
(14,-0.6226)
(15,-0.5303)
(16,-0.4462)
(17,-0.3251)
(18,-0.2718)
(19,-0.2084)
(20,-0.1625)
(21,-0.1117)
(22,-0.0841)
(23,-0.0626)
(24,-0.0506)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,1.5235)
(2,1.3885)
(3,1.2098)
(4,0.9156)
(5,0.7179)
(6,0.4127)
(7,-0.3205)
(8,-0.4507)
(9,-0.5177)
(10,-0.6197)
(11,-0.5621)
(12,-0.5208)
(13,-0.6411)
(14,-0.544)
(15,-0.4878)
(16,-0.404)
(17,-0.2554)
(18,-0.2164)
(19,-0.2043)
(20,-0.1546)
(21,-0.0998)
(22,-0.0707)
(23,-0.0534)
(24,-0.045)
};
\end{axis}

\begin{axis}[
at = {(axis5.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth,
height = 0.35\textwidth,
xmin = 1,
xmax = 24,
title = {Pre-tournament rank of \#3; unseeded (in \%)},
title style = {align=center, font=\small},
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
%legend entries = {$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
%legend style = {at={(-0.2,-0.35)},anchor=north,legend columns = 4,font=\small},
ymin = -1.4,
ymax = 3,
]
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.436)
(2,-0.4419)
(3,-0.4272)
(4,-0.3508)
(5,-0.2918)
(6,-0.1321)
(7,-0.049)
(8,-0.0033)
(9,0.0784)
(10,0.1905)
(11,0.1889)
(12,0.219)
(13,0.1746)
(14,0.2015)
(15,0.201)
(16,0.1491)
(17,0.1318)
(18,0.1342)
(19,0.1062)
(20,0.0981)
(21,0.0834)
(22,0.0682)
(23,0.0658)
(24,0.0414)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,1.4179)
(2,1.1473)
(3,0.9461)
(4,0.5887)
(5,0.2975)
(6,0.0736)
(7,-0.1634)
(8,-0.2715)
(9,-0.4291)
(10,-0.4317)
(11,-0.4544)
(12,-0.4204)
(13,-0.4235)
(14,-0.3441)
(15,-0.2838)
(16,-0.2908)
(17,-0.2158)
(18,-0.1916)
(19,-0.1551)
(20,-0.1252)
(21,-0.0867)
(22,-0.0751)
(23,-0.0601)
(24,-0.0488)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,1.1582)
(2,1.0026)
(3,0.7478)
(4,0.5372)
(5,0.2525)
(6,0.0527)
(7,-0.0836)
(8,-0.2757)
(9,-0.4084)
(10,-0.3396)
(11,-0.3851)
(12,-0.3404)
(13,-0.377)
(14,-0.2799)
(15,-0.2421)
(16,-0.2241)
(17,-0.1816)
(18,-0.1661)
(19,-0.1316)
(20,-0.1051)
(21,-0.0627)
(22,-0.0602)
(23,-0.0469)
(24,-0.0409)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis7,
width = 0.5\textwidth, 
height = 0.35\textwidth,
xmin = 1,
xmax = 24,
title = {Pre-tournament rank of \#4; seeded (in \%)},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
ymin = -1.4,
ymax = 3,
]
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.246)
(2,0.2509)
(3,0.3853)
(4,0.4274)
(5,-0.1416)
(6,-0.0989)
(7,-0.0901)
(8,0.0384)
(9,-0.5571)
(10,-0.4288)
(11,-0.3132)
(12,-0.1875)
(13,-0.2514)
(14,-0.1699)
(15,-0.0552)
(16,-0.0205)
(17,0.0567)
(18,0.1002)
(19,0.1186)
(20,0.1183)
(21,0.1642)
(22,0.1286)
(23,0.1417)
(24,0.1379)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,2.0638)
(2,2.3553)
(3,2.5725)
(4,2.6661)
(5,1.1247)
(6,0.9042)
(7,0.6221)
(8,0.347)
(9,-0.7069)
(10,-0.9067)
(11,-1.0363)
(12,-1.1261)
(13,-1.2542)
(14,-1.2162)
(15,-1.1565)
(16,-1.0661)
(17,-0.8814)
(18,-0.7602)
(19,-0.6475)
(20,-0.5692)
(21,-0.4059)
(22,-0.3589)
(23,-0.31)
(24,-0.2536)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,1.3152)
(2,1.4674)
(3,1.5866)
(4,1.6156)
(5,1.4084)
(6,1.2628)
(7,0.568)
(8,0.2697)
(9,-0.1297)
(10,-0.3024)
(11,-0.462)
(12,-0.5415)
(13,-1.1693)
(14,-1.1364)
(15,-1.0466)
(16,-0.9824)
(17,-0.7013)
(18,-0.6073)
(19,-0.6414)
(20,-0.5717)
(21,-0.3729)
(22,-0.3227)
(23,-0.2808)
(24,-0.2253)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth,
height = 0.35\textwidth,
xmin = 1,
xmax = 24,
title = {Pre-tournament rank of \#4; unseeded (in \%)},
title style = {align=center, font=\small},
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
legend entries = {$G64 \qquad$,$G66 \qquad$,$G46$},
legend style = {at={(-0.1,-0.2)},anchor=north,legend columns = 4,font=\small},
ymin = -1.4,
ymax = 3,
]
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.4056)
(2,-0.4269)
(3,-0.3958)
(4,-0.4372)
(5,-0.4498)
(6,-0.3329)
(7,-0.3165)
(8,-0.2661)
(9,-0.1989)
(10,-0.0558)
(11,0.0541)
(12,0.1028)
(13,0.166)
(14,0.2168)
(15,0.2687)
(16,0.3019)
(17,0.3072)
(18,0.2843)
(19,0.2837)
(20,0.2888)
(21,0.2844)
(22,0.2496)
(23,0.2442)
(24,0.233)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,1.0174)
(2,1.1725)
(3,1.2374)
(4,1.1322)
(5,0.9079)
(6,0.7703)
(7,0.451)
(8,0.1732)
(9,-0.0346)
(10,-0.2472)
(11,-0.3649)
(12,-0.5225)
(13,-0.5974)
(14,-0.6053)
(15,-0.64)
(16,-0.6077)
(17,-0.5826)
(18,-0.501)
(19,-0.5139)
(20,-0.4278)
(21,-0.3691)
(22,-0.3304)
(23,-0.273)
(24,-0.2445)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,0.862)
(2,0.9446)
(3,1.0025)
(4,0.962)
(5,0.7983)
(6,0.6794)
(7,0.3645)
(8,0.1571)
(9,-0.0457)
(10,-0.1831)
(11,-0.374)
(12,-0.4165)
(13,-0.5032)
(14,-0.479)
(15,-0.5262)
(16,-0.5188)
(17,-0.4991)
(18,-0.4585)
(19,-0.4106)
(20,-0.3606)
(21,-0.2903)
(22,-0.2595)
(23,-0.2359)
(24,-0.2094)
};
\end{axis}
\end{tikzpicture}

\end{figure}

%\end{document}

==> Figure8_winning_probability_difference_SA.tex <==
%\include{Preambulum}

\begin{figure}[ht]
\centering
\caption[Sensitivity analysis -- The probability difference that one of the best $p$ teams \emph{wins} the tournament, compared to a round-robin tournament with $24$ teams]{Sensitivity analysis -- The probability difference that one of the best $p$ teams \emph{wins} the tournament, compared to a round-robin tournament with $24$ teams ($RR$)}
\label{Fig8}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.495\textwidth, 
height = 0.35\textwidth,
xmin = 1,
xmax = 12,
title = {Seeded designs; $\boldsymbol{\alpha=3}$; $\beta=24$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed, font=\small},
%legend entries={$KO$,$G64$,$G66$,$G46$},
%legend style={at={(0.5,-0.4)},anchor = north,legend columns = 4}
ymin=-0.23,
ymax=0.01,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,-0.115292)
(2,-0.17791)
(3,-0.204566)
(4,-0.206472)
(5,-0.193498)
(6,-0.172185)
(7,-0.148066)
(8,-0.123816)
(9,-0.101843)
(10,-0.081693)
(11,-0.064774)
(12,-0.050514)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.116008)
(2,-0.178891)
(3,-0.204936)
(4,-0.206607)
(5,-0.194036)
(6,-0.173086)
(7,-0.149166)
(8,-0.124922)
(9,-0.103298)
(10,-0.083992)
(11,-0.067148)
(12,-0.052762)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,-0.091578)
(2,-0.139505)
(3,-0.155894)
(4,-0.152217)
(5,-0.140926)
(6,-0.123185)
(7,-0.103467)
(8,-0.083739)
(9,-0.06783)
(10,-0.053281)
(11,-0.041038)
(12,-0.030922)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,-0.100944)
(2,-0.154116)
(3,-0.17345)
(4,-0.171286)
(5,-0.156495)
(6,-0.135045)
(7,-0.114717)
(8,-0.094714)
(9,-0.076283)
(10,-0.060056)
(11,-0.046033)
(12,-0.034567)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.495\textwidth,
height = 0.35\textwidth,
xmin = 1,
xmax = 12,
title = {Unseeded designs; $\boldsymbol{\alpha=3}$; $\beta=24$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed, font=\small},
%legend entries = {$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 4,font=\small},
ymin=-0.23,
ymax=0.01,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,-0.113856)
(2,-0.175891)
(3,-0.201764)
(4,-0.20359)
(5,-0.191214)
(6,-0.170553)
(7,-0.147088)
(8,-0.12362)
(9,-0.101926)
(10,-0.082629)
(11,-0.06582)
(12,-0.052016)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.116987)
(2,-0.181415)
(3,-0.209102)
(4,-0.212028)
(5,-0.200215)
(6,-0.179754)
(7,-0.1562)
(8,-0.13203)
(9,-0.109895)
(10,-0.089521)
(11,-0.072133)
(12,-0.057505)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,-0.096098)
(2,-0.146873)
(3,-0.166462)
(4,-0.166071)
(5,-0.153527)
(6,-0.135022)
(7,-0.11478)
(8,-0.095079)
(9,-0.077098)
(10,-0.061403)
(11,-0.048219)
(12,-0.037327)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,-0.103758)
(2,-0.159064)
(3,-0.181345)
(4,-0.181728)
(5,-0.169288)
(6,-0.149861)
(7,-0.12787)
(8,-0.10622)
(9,-0.086759)
(10,-0.069556)
(11,-0.054967)
(12,-0.042698)
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.495\textwidth, 
height = 0.35\textwidth,
xmin = 1,
xmax = 12,
title = {Seeded designs; $\boldsymbol{\alpha=5}$; $\beta=24$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed, font=\small},
%legend entries={$KO$,$G64$,$G66$,$G46$},
%legend style={at={(0.5,-0.4)},anchor = north,legend columns = 4}
ymin=-0.21,
ymax=0.01,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,-0.123754)
(2,-0.171771)
(3,-0.174897)
(4,-0.15397)
(5,-0.123528)
(6,-0.092358)
(7,-0.066198)
(8,-0.045646)
(9,-0.030477)
(10,-0.01999)
(11,-0.01279)
(12,-0.008011)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.122703)
(2,-0.170697)
(3,-0.173665)
(4,-0.151863)
(5,-0.122568)
(6,-0.092173)
(7,-0.065885)
(8,-0.045068)
(9,-0.030483)
(10,-0.020315)
(11,-0.0132)
(12,-0.008416)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,-0.095923)
(2,-0.128768)
(3,-0.125334)
(4,-0.102707)
(5,-0.080721)
(6,-0.05802)
(7,-0.039372)
(8,-0.024923)
(9,-0.015889)
(10,-0.009796)
(11,-0.005775)
(12,-0.003274)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,-0.10866)
(2,-0.148177)
(3,-0.146708)
(4,-0.124841)
(5,-0.096498)
(6,-0.068473)
(7,-0.047281)
(8,-0.031238)
(9,-0.019795)
(10,-0.012034)
(11,-0.007085)
(12,-0.003778)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.495\textwidth,
height = 0.35\textwidth,
xmin = 1,
xmax = 12,
title = {Unseeded designs; $\boldsymbol{\alpha=5}$; $\beta=24$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed, font=\small},
%legend entries = {$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 4,font=\small},
ymin=-0.21,
ymax=0.01,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,-0.121103)
(2,-0.168388)
(3,-0.171269)
(4,-0.149994)
(5,-0.120706)
(6,-0.090881)
(7,-0.065277)
(8,-0.045112)
(9,-0.030348)
(10,-0.019953)
(11,-0.012991)
(12,-0.008241)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.123324)
(2,-0.171813)
(3,-0.175519)
(4,-0.155145)
(5,-0.125911)
(6,-0.096088)
(7,-0.069925)
(8,-0.049225)
(9,-0.033711)
(10,-0.022789)
(11,-0.015026)
(12,-0.009911)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,-0.098064)
(2,-0.134594)
(3,-0.135019)
(4,-0.116233)
(5,-0.091632)
(6,-0.067115)
(7,-0.046812)
(8,-0.031045)
(9,-0.020166)
(10,-0.012697)
(11,-0.007842)
(12,-0.00478)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,-0.10921)
(2,-0.149836)
(3,-0.150434)
(4,-0.129985)
(5,-0.103117)
(6,-0.075657)
(7,-0.053179)
(8,-0.035746)
(9,-0.023422)
(10,-0.014934)
(11,-0.009388)
(12,-0.005751)
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.495\textwidth, 
height = 0.35\textwidth,
xmin = 1,
xmax = 12,
title = {Seeded designs; $\alpha=4$; $\boldsymbol{\beta=18}$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed, font=\small},
%legend entries={$KO$,$G64$,$G66$,$G46$},
%legend style={at={(0.5,-0.4)},anchor = north,legend columns = 4}
ymin=-0.21,
ymax=0.01,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,-0.128346)
(2,-0.176859)
(3,-0.177785)
(4,-0.155395)
(5,-0.124079)
(6,-0.092903)
(7,-0.066794)
(8,-0.046298)
(9,-0.031355)
(10,-0.020756)
(11,-0.013458)
(12,-0.008454)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.127904)
(2,-0.176202)
(3,-0.176904)
(4,-0.153664)
(5,-0.123521)
(6,-0.092775)
(7,-0.066639)
(8,-0.046038)
(9,-0.031718)
(10,-0.021411)
(11,-0.014126)
(12,-0.009057)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,-0.099907)
(2,-0.132305)
(3,-0.127238)
(4,-0.104152)
(5,-0.081209)
(6,-0.058569)
(7,-0.039771)
(8,-0.025432)
(9,-0.01636)
(10,-0.010347)
(11,-0.006222)
(12,-0.003558)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,-0.113331)
(2,-0.152765)
(3,-0.149817)
(4,-0.127127)
(5,-0.097413)
(6,-0.068487)
(7,-0.047627)
(8,-0.031831)
(9,-0.020674)
(10,-0.012829)
(11,-0.007644)
(12,-0.004275)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.495\textwidth,
height = 0.35\textwidth,
xmin = 1,
xmax = 12,
title = {Unseeded designs; $\alpha=4$; $\boldsymbol{\beta=18}$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed, font=\small},
%legend entries = {$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 4,font=\small},
ymin=-0.21,
ymax=0.01,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,-0.125561)
(2,-0.172794)
(3,-0.173998)
(4,-0.151694)
(5,-0.12099)
(6,-0.091056)
(7,-0.065651)
(8,-0.04573)
(9,-0.031029)
(10,-0.020727)
(11,-0.01358)
(12,-0.008852)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.128096)
(2,-0.176583)
(3,-0.179217)
(4,-0.157607)
(5,-0.127618)
(6,-0.097015)
(7,-0.070688)
(8,-0.049966)
(9,-0.034484)
(10,-0.023536)
(11,-0.015817)
(12,-0.01059)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,-0.102409)
(2,-0.139075)
(3,-0.138169)
(4,-0.118574)
(5,-0.092543)
(6,-0.067579)
(7,-0.047254)
(8,-0.031735)
(9,-0.020788)
(10,-0.013196)
(11,-0.008198)
(12,-0.005105)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,-0.113889)
(2,-0.154223)
(3,-0.15282)
(4,-0.131463)
(5,-0.102938)
(6,-0.075965)
(7,-0.053795)
(8,-0.036454)
(9,-0.024131)
(10,-0.015641)
(11,-0.009927)
(12,-0.006252)
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.495\textwidth, 
height = 0.35\textwidth,
xmin = 1,
xmax = 12,
title = {Seeded designs; $\alpha=4$; $\boldsymbol{\beta=36}$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed, font=\small},
%legend entries={$KO$,$G64$,$G66$,$G46$},
%legend style={at={(0.5,-0.4)},anchor = north,legend columns = 4}
ymin=-0.23,
ymax=0.01,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,-0.107837)
(2,-0.168632)
(3,-0.196536)
(4,-0.201676)
(5,-0.191109)
(6,-0.17284)
(7,-0.150117)
(8,-0.126418)
(9,-0.104889)
(10,-0.085132)
(11,-0.067372)
(12,-0.052814)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.108822)
(2,-0.16977)
(3,-0.197996)
(4,-0.202925)
(5,-0.192838)
(6,-0.174798)
(7,-0.152193)
(8,-0.128378)
(9,-0.107132)
(10,-0.087139)
(11,-0.069713)
(12,-0.055087)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,-0.087335)
(2,-0.133492)
(3,-0.152036)
(4,-0.151536)
(5,-0.142737)
(6,-0.126538)
(7,-0.107416)
(8,-0.087335)
(9,-0.070973)
(10,-0.0561)
(11,-0.043664)
(12,-0.03316)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,-0.095768)
(2,-0.147041)
(3,-0.168191)
(4,-0.168432)
(5,-0.156313)
(6,-0.136597)
(7,-0.117537)
(8,-0.097691)
(9,-0.079099)
(10,-0.062419)
(11,-0.048236)
(12,-0.03621)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.495\textwidth,
height = 0.35\textwidth,
xmin = 1,
xmax = 12,
title = {Unseeded designs; $\alpha=4$; $\boldsymbol{\beta=36}$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed, font=\small},
legend entries = {$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
legend style = {at={(-0.2,-0.3)},anchor=north,legend columns = 4},
ymin=-0.23,
ymax=0.01,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,-0.107126)
(2,-0.166901)
(3,-0.194703)
(4,-0.199774)
(5,-0.189901)
(6,-0.172024)
(7,-0.149903)
(8,-0.126965)
(9,-0.105328)
(10,-0.085501)
(11,-0.068355)
(12,-0.053843)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,-0.110463)
(2,-0.173415)
(3,-0.202427)
(4,-0.208945)
(5,-0.199576)
(6,-0.181524)
(7,-0.159663)
(8,-0.13592)
(9,-0.113685)
(10,-0.092975)
(11,-0.075016)
(12,-0.059887)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,-0.090471)
(2,-0.140166)
(3,-0.162442)
(4,-0.165339)
(5,-0.155502)
(6,-0.138377)
(7,-0.11903)
(8,-0.099129)
(9,-0.081064)
(10,-0.064651)
(11,-0.05083)
(12,-0.039419)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,-0.098094)
(2,-0.151899)
(3,-0.176121)
(4,-0.179118)
(5,-0.16904)
(6,-0.151228)
(7,-0.130891)
(8,-0.109452)
(9,-0.090123)
(10,-0.072682)
(11,-0.057624)
(12,-0.04495)
};
\end{axis}
\end{tikzpicture}

\end{figure}

%\end{document}

==> Figure9_final_playing_probability_SA.tex <==
%\include{Preambulum}

\begin{figure}[ht]
\centering
\caption{Sensitivity analysis -- The probability that \\ at least one of the best $p$ teams \emph{plays in the final}}
\label{Fig9}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
xmin = 1,
xmax = 8,
xtick = {0,1,2,3,4,5,6,7,8}, 
title = {Seeded designs; $\boldsymbol{\alpha=3}$; $\beta=24$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
ymin = 0.29,
ymax = 1.025,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,0.309364)
(2,0.527808)
(3,0.680491)
(4,0.787076)
(5,0.856596)
(6,0.904528)
(7,0.936915)
(8,0.959127)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.307814)
(2,0.525941)
(3,0.679408)
(4,0.786795)
(5,0.855329)
(6,0.902881)
(7,0.935532)
(8,0.957682)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,0.35413)
(2,0.588196)
(3,0.741343)
(4,0.840327)
(5,0.899191)
(6,0.937212)
(7,0.961085)
(8,0.976358)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,0.338367)
(2,0.567231)
(3,0.719857)
(4,0.82046)
(5,0.886276)
(6,0.929147)
(7,0.95513)
(8,0.972087)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth,
height = 0.35\textwidth,
xmin = 1,
xmax = 8,
xtick = {0,1,2,3,4,5,6,7,8}, 
title = {Unseeded designs; $\boldsymbol{\alpha=3}$; $\beta=24$},
title style = {align=center, font=\small},
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
%legend entries = {$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
%legend style = {at={(-0.2,-0.35)},anchor=north,legend columns = 4,font=\small},
ymin = 0.29,
ymax = 1.025,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,0.311845)
(2,0.529454)
(3,0.679994)
(4,0.783857)
(5,0.854649)
(6,0.902867)
(7,0.93546)
(8,0.957282)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.306037)
(2,0.520308)
(3,0.669757)
(4,0.773444)
(5,0.84511)
(6,0.894302)
(7,0.928512)
(8,0.95211)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,0.346284)
(2,0.574937)
(3,0.72547)
(4,0.823013)
(5,0.886638)
(6,0.927654)
(7,0.95392)
(8,0.970872)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,0.331413)
(2,0.55516)
(3,0.70595)
(4,0.806944)
(5,0.873793)
(6,0.917732)
(7,0.946922)
(8,0.96572)
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
xmin = 1,
xmax = 8,
xtick = {0,1,2,3,4,5,6,7,8}, 
title = {Seeded designs; $\boldsymbol{\alpha=5}$; $\beta=24$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
ymin = 0.39,
ymax = 1.025,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,0.420632)
(2,0.673324)
(3,0.821199)
(4,0.906394)
(5,0.94994)
(6,0.973986)
(7,0.986723)
(8,0.993484)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.420962)
(2,0.673265)
(3,0.821878)
(4,0.907733)
(5,0.949969)
(6,0.973443)
(7,0.986195)
(8,0.993156)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,0.47757)
(2,0.736411)
(3,0.872957)
(4,0.941683)
(5,0.972048)
(6,0.986998)
(7,0.99422)
(8,0.99758)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,0.453496)
(2,0.708995)
(3,0.84999)
(4,0.925519)
(5,0.964541)
(6,0.98375)
(7,0.99246)
(8,0.996606)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth,
height = 0.35\textwidth,
xmin = 1,
xmax = 8,
xtick = {0,1,2,3,4,5,6,7,8}, 
title = {Unseeded designs; $\boldsymbol{\alpha=5}$; $\beta=24$},
title style = {align=center, font=\small},
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
%legend entries = {$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
%legend style = {at={(-0.2,-0.35)},anchor=north,legend columns = 4,font=\small},
ymin = 0.39,
ymax = 1.025,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,0.426444)
(2,0.677424)
(3,0.822025)
(4,0.903777)
(5,0.948773)
(6,0.973189)
(7,0.986292)
(8,0.993127)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.421815)
(2,0.670628)
(3,0.815132)
(4,0.897239)
(5,0.943702)
(6,0.969388)
(7,0.983695)
(8,0.991325)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,0.470507)
(2,0.723721)
(3,0.858363)
(4,0.928781)
(5,0.964909)
(6,0.982924)
(7,0.99184)
(8,0.996209)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,0.450207)
(2,0.705006)
(3,0.844444)
(4,0.919709)
(5,0.959323)
(6,0.979785)
(7,0.990068)
(8,0.995224)
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
xmin = 1,
xmax = 8,
xtick = {0,1,2,3,4,5,6,7,8}, 
title = {Seeded designs; $\alpha=4$; $\boldsymbol{\beta=18}$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
ymin = 0.39,
ymax = 1.025,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,0.425298)
(2,0.677641)
(3,0.823913)
(4,0.907563)
(5,0.950369)
(6,0.973804)
(7,0.986408)
(8,0.99324)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.426432)
(2,0.678387)
(3,0.825602)
(4,0.909576)
(5,0.950499)
(6,0.97349)
(7,0.986032)
(8,0.99292)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,0.48386)
(2,0.742341)
(3,0.876583)
(4,0.943317)
(5,0.972701)
(6,0.98723)
(7,0.994245)
(8,0.997411)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,0.459099)
(2,0.714574)
(3,0.853924)
(4,0.927279)
(5,0.964988)
(6,0.984105)
(7,0.992529)
(8,0.996455)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth,
height = 0.35\textwidth,
xmin = 1,
xmax = 8,
xtick = {0,1,2,3,4,5,6,7,8}, 
title = {Unseeded designs; $\alpha=4$; $\boldsymbol{\beta=18}$},
title style = {align=center, font=\small},
ymajorgrids,
%xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
%legend entries = {$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
%legend style = {at={(-0.2,-0.35)},anchor=north,legend columns = 4,font=\small},
ymin = 0.39,
ymax = 1.025,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,0.43088)
(2,0.681667)
(3,0.825256)
(4,0.905399)
(5,0.949399)
(6,0.973361)
(7,0.986049)
(8,0.992767)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.426139)
(2,0.674749)
(3,0.817535)
(4,0.898444)
(5,0.943746)
(6,0.969033)
(7,0.983215)
(8,0.990994)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,0.476071)
(2,0.729028)
(3,0.861613)
(4,0.930253)
(5,0.96512)
(6,0.983019)
(7,0.991807)
(8,0.996026)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,0.455943)
(2,0.709394)
(3,0.847752)
(4,0.921212)
(5,0.960035)
(6,0.979762)
(7,0.99004)
(8,0.99513)
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
xmin = 1,
xmax = 8,
xtick = {0,1,2,3,4,5,6,7,8}, 
title = {Seeded designs; $\alpha=4$; $\boldsymbol{\beta=36}$},
title style = {align=center, font=\small},
%ymax=1,
ymajorgrids,
xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
ymin = 0.26,
ymax = 1.025,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,0.299213)
(2,0.513437)
(3,0.666178)
(4,0.775092)
(5,0.847119)
(6,0.897416)
(7,0.93216)
(8,0.956103)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.296846)
(2,0.511137)
(3,0.664984)
(4,0.774637)
(5,0.845883)
(6,0.895644)
(7,0.930549)
(8,0.954252)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,0.340083)
(2,0.57048)
(3,0.725362)
(4,0.827466)
(5,0.889633)
(6,0.930511)
(7,0.956866)
(8,0.973567)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,0.325091)
(2,0.549469)
(3,0.703598)
(4,0.807965)
(5,0.877012)
(6,0.922767)
(7,0.95115)
(8,0.969238)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth,
height = 0.35\textwidth,
xmin = 1,
xmax = 8,
xtick = {0,1,2,3,4,5,6,7,8}, 
title = {Unseeded designs; $\alpha=4$; $\boldsymbol{\beta=36}$},
title style = {align=center, font=\small},
ymajorgrids,
xlabel = Value of $p$,
tick label style = {/pgf/number format/fixed},
legend entries = {$KO \qquad$,$G64 \qquad$,$G66 \qquad$,$G46$},
legend style = {at={(-0.2,-0.35)},anchor=north,legend columns = 4,font=\small},
ymin = 0.26,
ymax = 1.025,
]
% KO
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,0.300422)
(2,0.514582)
(3,0.665566)
(4,0.771021)
(5,0.844355)
(6,0.895189)
(7,0.930072)
(8,0.9537)
};
% G64
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.294959)
(2,0.505344)
(3,0.655582)
(4,0.761254)
(5,0.83517)
(6,0.887286)
(7,0.92335)
(8,0.948272)
};
% G66
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,0.332868)
(2,0.557302)
(3,0.708281)
(4,0.809287)
(5,0.87635)
(6,0.920225)
(7,0.948958)
(8,0.967541)
};
% G46
\addplot[red,smooth,very thick] coordinates {
(1,0.318502)
(2,0.539071)
(3,0.690688)
(4,0.79442)
(5,0.864153)
(6,0.910994)
(7,0.942052)
(8,0.962845)
};
\end{axis}
\end{tikzpicture}

\end{figure}

%\end{document}

==> Figures_TD_Appendix.tex <==
%\input{preambulum}

\begin{figure}[h!]
\centering
\caption{Format $KO$, which was used in the \\ \href{https://en.wikipedia.org/wiki/2017_World_Men\%27s_Handball_Championship}{2017 World Men's Handball Championship}}
\label{Fig_A1}

\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Group stage: preliminary round}
  \label{Fig_A1a}

\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-6,0) coordinate (A) node {
    \begin{tabular}{c} \toprule
    \textbf{Group A} \\ \midrule
    A1 \\
    A2 \\
    A3 \\ 
    A4 \\ \midrule
    A5 \\
    A6 \\ \bottomrule
    \end{tabular}
    }
    (-2,0) coordinate (B) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group B} \\ \midrule
    B1 \\
    B2 \\
    B3 \\ 
    B4 \\ \midrule
    B5 \\
    B6 \\ \bottomrule
    \end{tabular}
    }
    (2,0) coordinate (A) node {
    \begin{tabular}{c} \toprule
    \textbf{Group C} \\ \midrule
    C1 \\
    C2 \\
    C3 \\ 
    C4 \\ \midrule
    C5 \\
    C6 \\ \bottomrule
    \end{tabular}
    }
    (6,0) coordinate (D) node {
    \begin{tabular}{c} \toprule
    \textbf{Group D} \\ \midrule
    D1 \\
    D2 \\
    D3 \\ 
    D4 \\ \midrule
    D5 \\
    D6 \\ \bottomrule
    \end{tabular}
    };
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Knockout stage}
  \label{Fig_A1b}
  
  \begin{tikzpicture}[
  level distance=4cm,every node/.style={minimum width=2cm,inner sep=0pt},
  edge from parent/.style={ultra thick,draw},
  level 1/.style={sibling distance=6cm},
  level 2/.style={sibling distance=3cm},
  level 3/.style={sibling distance=1.5cm},
  legend/.style={inner sep=3pt}
]
\node (1) {\Pair{F}{$\mathcal{W}$/SF1}{$\mathcal{W}$/SF2}}
[edge from parent fork left,grow=left]
child {node (2) {\Pair{SF1}{$\mathcal{W}$/QF1}{$\mathcal{W}$/QF2}}
child {node (3) {\Pair{QF1}{$\mathcal{W}$/R1}{$\mathcal{W}$/R2}}
child {node (4) {\Pair{R1}{A1}{B4}}}
child {node {\Pair{R2}{C3}{D2}}}
} % (3)
child {node {\Pair{QF2}{$\mathcal{W}$/R3}{$\mathcal{W}$/R4}}
child {node {\Pair{R3}{A3}{B2}}}
child {node {\Pair{R4}{C1}{D4}}
} % (3)
} % (2)
} % (1)
child {node {\Pair{SF2}{$\mathcal{W}$/QF3}{$\mathcal{W}$/QF4}}
child {node {\Pair{QF3}{$\mathcal{W}$/R5}{$\mathcal{W}$/R6}}
child {node {\Pair{R5}{A4}{B1}}}
child {node {\Pair{R6}{C2}{D3}}}
} % (3)
child {node {\Pair{QF4}{$\mathcal{W}$/R7}{$\mathcal{W}$/R8}}
child {node {\Pair{R7}{A2}{B3}}}
child {node {\Pair{R8}{C4}{D1}}
} % (3)
} % (2)
};
\node[legend] at ([yshift=1cm]4) (R16) {\textbf{Round of 16}};
\node[legend] at (3|-R16) {\textbf{Quarterfinals}};
\node[legend] at (2|-R16) {\textbf{Semifinals}};
\node[legend] at (1|-R16) {\textbf{Final}};
\node[legend] at ([yshift=-2cm]1) {\textbf{Third place}};
\node[legend] at ([yshift=-3cm]1) {{\Pair{BM}{$\mathcal{L}$/SF1}{$\mathcal{L}$/SF2}}};
\end{tikzpicture}
\end{subfigure}

\end{figure}

\begin{figure}[ht!]
\centering
\caption{Format $G64$, which was used in the \\ \href{https://en.wikipedia.org/wiki/2003_World_Men\%27s_Handball_Championship}{2003 World Men's Handball Championship}}
\label{Fig_A2}

\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Group stages: preliminary and main rounds}
  \label{Fig_A2a}

\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-6,0) coordinate (A) node {
    \begin{tabular}{c} \toprule
    \textbf{Group A} \\ \midrule
    A1 \\
    A2 \\
    A3 \\  
    A4 \\ \midrule
    A5 \\
    A6 \\ \bottomrule
    \end{tabular}
    }
    (-6,-4.5) coordinate (B) node {
    \begin{tabular}{c} \toprule
    \textbf{Group B} \\ \midrule
    B1 \\
    B2 \\
    B3 \\  
    B4 \\ \midrule
    B5 \\
    B6 \\ \bottomrule
    \end{tabular}
    }
    (6,0) coordinate (C) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group C} \\ \midrule
    C1 \\
    C2 \\
    C3 \\ 
    C4 \\ \midrule
    C5 \\
    C6 \\ \bottomrule
    \end{tabular}
    }
    (6,-4.5) coordinate (D) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group D} \\ \midrule
    D1 \\
    D2 \\
    D3 \\ 
    D4 \\ \midrule
    D5 \\
    D6 \\ \bottomrule
    \end{tabular}
    }
    (-2,0) coordinate (X) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group X} \\ \midrule
    X1 \\ \midrule
    X2 \\
    X3 \\  
    X4 \\ \bottomrule
    \end{tabular}
    }
    (-2,-4.5) coordinate (Y) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group V} \\ \midrule
    Y1 \\ \midrule
    Y2 \\
    Y3 \\  
    Y4 \\ \bottomrule
    \end{tabular}
    }
    (2,0) coordinate (U) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group U} \\ \midrule
    U1 \\ \midrule
    U2 \\ 
    U3 \\  
    U4 \\ \bottomrule
    \end{tabular}
    }
    (2,-4.5) coordinate (V) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group Y} \\ \midrule
    V1 \\ \midrule
    V2 \\ 
    V3 \\  
    V4 \\ \bottomrule
    \end{tabular}
    };
% Qualification from A
  \draw[->] (-5,1)--(-3.25,1.25);
  \draw[->] (-5,0.5)--(-3.25,-3.25);
  \draw[->] (-5,0)--(-3.25,1.25);
  \draw[->] (-5,-0.5)--(-3.25,-3.25);
% Qualification from B
  \draw[->] (-5,-3.5)--(-3.25,-3.25);
  \draw[->] (-5,-4)--(-3.25,1.25);
  \draw[->] (-5,-4.5)--(-3.25,-3.25);
  \draw[->] (-5,-5)--(-3.25,1.25);
% Qualification from C
  \draw[->] (5,1)--(3.25,1.25);
  \draw[->] (5,0.5)--(3.25,-3.25);
  \draw[->] (5,0)--(3.25,1.25);
  \draw[->] (5,-0.5)--(3.25,-3.25);
% Qualification from D
  \draw[->] (5,-3.5)--(3.25,-3.25);
  \draw[->] (5,-4)--(3.25,1.25);
  \draw[->] (5,-4.5)--(3.25,-3.25);
  \draw[->] (5,-5)--(3.25,1.25);
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Knockout stage}
  \label{Fig_A2b}
  
\begin{tikzpicture}[
  level distance=5cm,every node/.style={minimum width=2cm,inner sep=0pt},
  edge from parent/.style={ultra thick,draw},
  level 1/.style={sibling distance=4cm},
  level 2/.style={sibling distance=2cm},
  legend/.style={inner sep=3pt}
]
\node (1) {\Pair{F}{$\mathcal{W}$/SF1}{$\mathcal{W}$/SF2}}
[edge from parent fork left,grow=left]
child {node (2) {\Pair{SF1}{X1}{U1}}
}
child {node {\Pair{SF2}{Y1}{V1}}
};
\node[legend] at ([yshift=1cm]2) (SF) {\textbf{Semifinals}};
\node[legend] at (1|-SF) (SF) {\textbf{Final}};
\node[legend] at ([yshift=-1cm]1) {\textbf{Third place}};
\node[legend] at ([yshift=-2cm]1) {{\Pair{BM}{$\mathcal{L}$/SF1}{$\mathcal{L}$/SF2}}};
\end{tikzpicture}
\end{subfigure}

\end{figure}

\begin{figure}[ht!]
\centering
\caption{Format $G66$, which was used in the \href{https://en.wikipedia.org/wiki/2011_World_Men\%27s_Handball_Championship}{2011 World Men's Handball Championship}, and again in the \href{https://en.wikipedia.org/wiki/2019_World_Men\%27s_Handball_Championship}{2019 World Men's Handball Championship}}
\label{Fig_A3}

\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Group stages: preliminary and main rounds}
  \label{Fig_A3a}

\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-6,0) coordinate (A) node {
    \begin{tabular}{c} \toprule
    \textbf{Group A} \\ \midrule
    A1 \\
    A2 \\
    A3 \\ \midrule 
    A4 \\
    A5 \\
    A6 \\ \bottomrule
    \end{tabular}
    }
    (6,0) coordinate (B) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group B} \\ \midrule
    B1 \\
    B2 \\
    B3 \\ \midrule 
    B4 \\
    B5 \\
    B6 \\ \bottomrule
    \end{tabular}
    }
    (0,0) coordinate (X) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group X} \\ \midrule
    X1 \\
    X2 \\ \midrule
    X3 \\  
    X4 \\
    X5 \\
    X6 \\ \bottomrule
    \end{tabular}
    };

  \draw[->] (-5,1)--(-1.25,1.75);
  \draw[->] (-5,0.5)--(-1.25,1.75);
  \draw[->] (-5,0)--(-1.25,1.75);
  \draw[->] (5,1)--(1.25,1.75);
  \draw[->] (5,0.5)--(1.25,1.75);
  \draw[->] (5,0)--(1.25,1.75);
\end{tikzpicture}

\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-6,0) coordinate (C) node {
    \begin{tabular}{c} \toprule
    \textbf{Group C} \\ \midrule
    C1 \\
    C2 \\
    C3 \\ \midrule 
    C4 \\
    C5 \\
    C6 \\ \bottomrule
    \end{tabular}
    }
    (6,0) coordinate (D) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group D} \\ \midrule
    D1 \\
    D2 \\
    D3 \\ \midrule 
    D4 \\
    D5 \\
    D6 \\ \bottomrule
    \end{tabular}
    }
    (0,0) coordinate (Y) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group Y} \\ \midrule
    Y1 \\
    Y2 \\ \midrule
    Y3 \\  
    Y4 \\
    Y5 \\
    Y6 \\ \bottomrule
    \end{tabular}
    };

  \draw[->] (-5,1)--(-1.25,1.75);
  \draw[->] (-5,0.5)--(-1.25,1.75);
  \draw[->] (-5,0)--(-1.25,1.75);
  \draw[->] (5,1)--(1.25,1.75);
  \draw[->] (5,0.5)--(1.25,1.75);
  \draw[->] (5,0)--(1.25,1.75);
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Knockout stage}
  \label{Fig_A3b}
  
\begin{tikzpicture}[
  level distance=5cm,every node/.style={minimum width=2cm,inner sep=0pt},
  edge from parent/.style={ultra thick,draw},
  level 1/.style={sibling distance=4cm},
  level 2/.style={sibling distance=2cm},
  legend/.style={inner sep=3pt}
]
\node (1) {\Pair{F}{$\mathcal{W}$/SF1}{$\mathcal{W}$/SF2}}
[edge from parent fork left,grow=left]
child {node (2) {\Pair{SF1}{X1}{Y2}}
}
child {node {\Pair{SF2}{X2}{Y1}}
};
\node[legend] at ([yshift=1cm]2) (SF) {\textbf{Semifinals}};
\node[legend] at (1|-SF) (SF) {\textbf{Final}};
\node[legend] at ([yshift=-1cm]1) {\textbf{Third place}};
\node[legend] at ([yshift=-2cm]1) {{\Pair{BM}{$\mathcal{L}$/SF1}{$\mathcal{L}$/SF2}}};
\end{tikzpicture}
\end{subfigure}

\end{figure}

\begin{figure}[ht!]
\centering
\caption{Format $G46$, which was used in the \\ \href{https://en.wikipedia.org/wiki/2007_World_Men\%27s_Handball_Championship}{2007 World Men's Handball Championship}}
\label{Fig_A4}

\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Group stages: preliminary and main rounds}
  \label{Fig_A4a}

\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-6,3.5) coordinate (A) node {
    \begin{tabular}{c} \toprule
    \textbf{Group A} \\ \midrule
    A1 \\
    A2 \\ \midrule
    A3 \\  
    A4 \\ \bottomrule
    \end{tabular}
    }
    (-6,0) coordinate (B) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group B} \\ \midrule
    B1 \\
    B2 \\ \midrule
    B3 \\ 
    B4 \\ \bottomrule
    \end{tabular}
    }
    (-6,-3.5) coordinate (C) node {
    \begin{tabular}{c} \toprule
    \textbf{Group C} \\ \midrule
    C1 \\
    C2 \\ \midrule
    C3 \\ 
    C4 \\ \bottomrule
    \end{tabular}
    }
    (6,3.5) coordinate (D) node {
    \begin{tabular}{c} \toprule
    \textbf{Group D} \\ \midrule
    D1 \\
    D2 \\ \midrule
    D3 \\  
    D4 \\ \bottomrule
    \end{tabular}
    }
    (6,0) coordinate (E) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group E} \\ \midrule
    E1 \\
    E2 \\ \midrule
    E3 \\ 
    E4 \\ \bottomrule
    \end{tabular}
    }
    (6,-3.5) coordinate (F) node {
    \begin{tabular}{c} \toprule
    \textbf{Group F} \\ \midrule
    F1 \\
    F2 \\ \midrule
    F3 \\ 
    F4 \\ \bottomrule
    \end{tabular}
    }
    (0,2.5) coordinate (X) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group X} \\ \midrule
    X1 \\
    X2 \\
    X3 \\  
    X4 \\ \midrule
    X5 \\
    X6 \\ \bottomrule
    \end{tabular}
    }
    (0,-2.5) coordinate (Y) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group Y} \\ \midrule
    Y1 \\
    Y2 \\
    Y3 \\  
    Y4 \\ \midrule
    Y5 \\
    Y6 \\ \bottomrule
    \end{tabular}
    };
% Qualification from A
  \draw[->] (-5,4)--(-1.25,4.25);
  \draw[->] (-5,3.5)--(-1.25,4.25);
% Qualification from B
  \draw[->] (-5,0.5)--(-1.25,4.25);
  \draw[->] (-5,0)--(-1.25,4.25);
% Qualification from C
  \draw[->] (-5,-3)--(-1.25,4.25);
  \draw[->] (-5,-3.5)--(-1.25,4.25);
% Qualification from D
  \draw[->] (5,4)--(1.25,-0.75);
  \draw[->] (5,3.5)--(1.25,-0.75);
% Qualification from E
  \draw[->] (5,0.5)--(1.25,-0.75);
  \draw[->] (5,0)--(1.25,-0.75);
% Qualification from F
  \draw[->] (5,-3)--(1.25,-0.75);
  \draw[->] (5,-3.5)--(1.25,-0.75);
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Knockout stage}
  \label{Fig_A4b}
  
  \begin{tikzpicture}[
  level distance=4cm,every node/.style={minimum width=2cm,inner sep=0pt},
  edge from parent/.style={ultra thick,draw},
  level 1/.style={sibling distance=4cm},
  level 2/.style={sibling distance=2cm},
  legend/.style={inner sep=3pt}
]
\node (1) {\Pair{F}{$\mathcal{W}$/SF1}{$\mathcal{W}$/SF2}}
[edge from parent fork left,grow=left]
child {node (2) {\Pair{SF1}{$\mathcal{W}$/QF1}{$\mathcal{W}$/QF2}}
child {node (3) {\Pair{QF1}{X1}{Y4}}
} % (3)
child {node {\Pair{QF2}{X3}{Y2}}
} % (2)
} % (1)
child {node {\Pair{SF2}{$\mathcal{W}$/QF3}{$\mathcal{W}$/QF4}}
child {node {\Pair{QF3}{X2}{Y3}}
} % (3)
child {node {\Pair{QF4}{X4}{Y1}}
} % (2)
};
\node[legend] at ([yshift=1cm]3) (QF) {\textbf{Quarterfinals}};
\node[legend] at (2|-QF) {\textbf{Semifinals}};
\node[legend] at (1|-QF) {\textbf{Final}};
\node[legend] at ([yshift=-1cm]1) {\textbf{Third place}};
\node[legend] at ([yshift=-2cm]1) {{\Pair{BM}{$\mathcal{L}$/SF1}{$\mathcal{L}$/SF2}}};
\end{tikzpicture}
\end{subfigure}

\end{figure}

%\end{document}
